Using secondary Upsilon invariants to rule out stable equivalence of knot complexes

Two Heegaard Floer knot complexes are called stably equivalent if an acyclic complex can be added to each complex to make them filtered chain homotopy equivalent. Hom showed that if two knots are concordant, then their knot complexes are stably equivalent. Invariants of stable equivalence include the concordance invariants $\tau$, $\varepsilon$, and $\Upsilon$. Feller and Krcatovich gave a relationship between the Upsilon invariants of torus knots. We use secondary Upsilon invariants defined by Kim and Livingston to show that these relations do not extend to stable equivalence.

==> fig25+56.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

     \begin{tikzpicture}
        \coordinate (Origin)   at (0,0);
        \coordinate (XAxisMin) at (-1,0);
        \coordinate (XAxisMax) at (13,0);
        \coordinate (YAxisMin) at (0,-1);
        \coordinate (YAxisMax) at (0,13);
        \draw [thick, black,-latex] (XAxisMin) -- (XAxisMax);
        \draw [thick, black,-latex] (YAxisMin) -- (YAxisMax);
        \clip (-0.9,-0.9) rectangle (12.99,12.99);
       \draw[style=help lines] (-1,-1) grid[step=1cm] (12.95,12.95);
       
       \foreach \x in {0,...,12}
     		    \node[draw=none,fill=none] at (\x+0.5,-0.5) {\x};
    	\foreach \y in {0,...,12}     		
        			\node[draw=none,fill=none] at (-0.5,\y+0.5) {\y};
        
        %dots

        \node[draw,circle,fill=white, scale=0.5] (A1) at (0.5,12.5) {};
        \node[draw,circle,fill,scale=0.5] (B1) at (1+1/3,12.5) {};
        \node[draw,circle,fill=white,scale=0.5] (C1) at (1+1/3,8.5) {};
        \node[draw,circle,fill,scale=0.5] (D1) at (3+1/3,8.5) {};
        \node[draw,circle,fill=white,scale=0.5] (E1) at (3+1/3,5.5) {};
        \node[draw,circle,fill,scale=0.5] (F1) at (6+1/3,5.5) {};
        \node[draw,circle,fill=white,scale=0.5] (G1) at (6+1/3,3.5) {};
        \node[draw,circle,fill,scale=0.5] (H1) at (10+1/3,3.5) {};
        \node[draw,circle,fill=white,scale=0.5] (I1) at (10+1/3,2.5) {};
        
        \node[draw,circle,fill, scale=0.5] (A2) at (1+2/3,12.7) {};
        \node[draw,circle,fill=gray,scale=0.5] (B2) at (2+2/3,12.7) {};
        \node[draw,circle,fill,scale=0.5] (C2) at (2+2/3,8.7) {};
        \node[draw,circle,fill=gray,scale=0.5] (D2) at (4+2/3,8.7) {};
        \node[draw,circle,fill,scale=0.5] (E2) at (4+2/3,5.7) {};
        \node[draw,circle,fill=gray,scale=0.5] (F2) at (7+2/3,5.7) {};
        \node[draw,circle,fill,scale=0.5] (G2) at (7+2/3,3.7) {};
        \node[draw,circle,fill=gray,scale=0.5] (H2) at (11+2/3,3.7) {};
        \node[draw,circle,fill,scale=0.5] (I2) at (11+2/3,2.5) {};
        
        \node[draw,circle,fill=white, scale=0.5] (A3) at (1+2/3,11.3) {};
        \node[draw,circle,fill,scale=0.5] (B3) at (2+1/3,11.3) {};
        \node[draw,circle,fill=white,scale=0.5] (C3) at (2+1/3,7.3) {};
        \node[draw,circle,fill,scale=0.5] (D3) at (4+1/3,7.3) {};
        \node[draw,circle,fill=white,scale=0.5] (E3) at (4+1/3,4.3) {};
        \node[draw,circle,fill,scale=0.5] (F3) at (7+1/3,4.3) {};
        \node[draw,circle,fill=white,scale=0.5] (G3) at (7+1/3,2.3) {};
        \node[draw,circle,fill,scale=0.5] (H3) at (11+1/3,2.3) {};
        \node[draw,circle,fill=white,scale=0.5] (I3) at (11+1/3,1.3) {};
        
        \node[draw,circle,fill, scale=0.5] (A4) at (2.9,11.6) {};
        \node[draw,circle,fill=gray,scale=0.5] (B4) at (3.6,11.6) {};
        \node[draw,circle,fill,scale=0.5] (C4) at (3.6,7.6) {};
        \node[draw,circle,fill=gray,scale=0.5] (D4) at (5.6,7.6) {};
        \node[draw,circle,fill,scale=0.5] (E4) at (5.6,4.6) {};
        \node[draw,circle,fill=gray,scale=0.5] (F4) at (8.6,4.6) {};
        \node[draw,circle,fill,scale=0.5] (G4) at (8.6,2.6) {};
        \node[draw,circle,fill=gray,scale=0.5] (H4) at (12.6,2.6) {};
        \node[draw,circle,fill,scale=0.5] (I4) at (12.6,1.6) {};
        
        \node[draw,circle,fill=white, scale=0.5] (A5) at (2.9,10.5) {};
        \node[draw,circle,fill,scale=0.5] (B5) at (3.9,10.5) {};
        \node[draw,circle,fill=white,scale=0.5] (C5) at (3.9,6.5) {};
        \node[draw,circle,fill,scale=0.5] (D5) at (5.9,6.5) {};
        \node[draw,circle,fill=white,scale=0.5] (E5) at (5.9,3.1) {};
        \node[draw,circle,fill,scale=0.5] (F5) at (8.9,3.1) {};
        \node[draw,circle,fill=white,scale=0.5] (G5) at (8.9,1.1) {};
        \node[draw,circle,fill,scale=0.5] (H5) at (12.2,1.1) {};
        \node[draw,circle,fill=white,scale=0.5] (I5) at (12.2,0.5) {};
         
      
        %arrows
        \path [very thick] [->] (B1) edge node[left] {} (A1);
        \path [very thick] [->] (B1) edge node[left] {} (C1);
        \path [very thick] [->] (D1) edge node[left] {} (C1);
        \path [very thick] [->] (D1) edge node[left] {} (E1);
        \path [very thick] [->] (F1) edge node[left] {} (E1);
        \path [very thick] [->] (F1) edge node[left] {} (G1);
        \path [very thick] [->] (H1) edge node[left] {} (G1);
        \path [very thick] [->] (H1) edge node[left] {} (I1);
        
        \path [very thick] [->] (B2) edge node[left] {} (A2);
        \path [very thick] [->] (B2) edge node[left] {} (C2);
        \path [very thick] [->] (D2) edge node[left] {} (C2);
        \path [very thick] [->] (D2) edge node[left] {} (E2);
        \path [very thick] [->] (F2) edge node[left] {} (E2);
        \path [very thick] [->] (F2) edge node[left] {} (G2);
        \path [very thick] [->] (H2) edge node[left] {} (G2);
        \path [very thick] [->] (H2) edge node[left] {} (I2);
        
        \path [very thick] [->] (B3) edge node[left] {} (A3);
        \path [very thick] [->] (B3) edge node[left] {} (C3);
        \path [very thick] [->] (D3) edge node[left] {} (C3);
        \path [very thick] [->] (D3) edge node[left] {} (E3);
        \path [very thick] [->] (F3) edge node[left] {} (E3);
        \path [very thick] [->] (F3) edge node[left] {} (G3);
        \path [very thick] [->] (H3) edge node[left] {} (G3);
        \path [very thick] [->] (H3) edge node[left] {} (I3);
        
        \path [very thick] [->] (B4) edge node[left] {} (A4);
        \path [very thick] [->] (B4) edge node[left] {} (C4);
        \path [very thick] [->] (D4) edge node[left] {} (C4);
        \path [very thick] [->] (D4) edge node[left] {} (E4);
        \path [very thick] [->] (F4) edge node[left] {} (E4);
        \path [very thick] [->] (F4) edge node[left] {} (G4);
        \path [very thick] [->] (H4) edge node[left] {} (G4);
        \path [very thick] [->] (H4) edge node[left] {} (I4);
        
        \path [very thick] [->] (B5) edge node[left] {} (A5);
        \path [very thick] [->] (B5) edge node[left] {} (C5);
        \path [very thick] [->] (D5) edge node[left] {} (C5);
        \path [very thick] [->] (D5) edge node[left] {} (E5);
        \path [very thick] [->] (F5) edge node[left] {} (E5);
        \path [very thick] [->] (F5) edge node[left] {} (G5);
        \path [very thick] [->] (H5) edge node[left] {} (G5);
        \path [very thick] [->] (H5) edge node[left] {} (I5);
        
        \path [very thin] [->] (A2) edge node[left] {} (A1);
        \path [very thin] [->] (A2) edge node[left] {} (A3);
        \path [very thin] [->] (A4) edge node[left] {} (A3);
        \path [very thin] [->] (A4) edge node[left] {} (A5);
        
        \path [very thin] [->] (B2) edge node[left] {} (B1);
        \path [very thin] [->] (B2) edge node[left] {} (B3);
        \path [very thin] [->] (B4) edge node[left] {} (B3);
        \path [very thin] [->] (B4) edge node[left] {} (B5);

        \path [very thin] [->] (C2) edge node[left] {} (C1);
        \path [very thin] [->] (C2) edge node[left] {} (C3);
        \path [very thin] [->] (C4) edge node[left] {} (C3);
        \path [very thin] [->] (C4) edge node[left] {} (C5);

        \path [very thin] [->] (D2) edge node[left] {} (D1);
        \path [very thin] [->] (D2) edge node[left] {} (D3);
        \path [very thin] [->] (D4) edge node[left] {} (D3);
        \path [very thin] [->] (D4) edge node[left] {} (D5);

        \path [very thin] [->] (E2) edge node[left] {} (E1);
        \path [very thin] [->] (E2) edge node[left] {} (E3);
        \path [very thin] [->] (E4) edge node[left] {} (E3);
        \path [very thin] [->] (E4) edge node[left] {} (E5);
                
        \path [very thin] [->] (F2) edge node[left] {} (F1);
        \path [very thin] [->] (F2) edge node[left] {} (F3);
        \path [very thin] [->] (F4) edge node[left] {} (F3);
        \path [very thin] [->] (F4) edge node[left] {} (F5);

        \path [very thin] [->] (G2) edge node[left] {} (G1);
        \path [very thin] [->] (G2) edge node[left] {} (G3);
        \path [very thin] [->] (G4) edge node[left] {} (G3);
        \path [very thin] [->] (G4) edge node[left] {} (G5);
        
        \path [very thin] [->] (H2) edge node[left] {} (H1);
        \path [very thin] [->] (H2) edge node[left] {} (H3);
        \path [very thin] [->] (H4) edge node[left] {} (H3);
        \path [very thin] [->] (H4) edge node[left] {} (H5);
        
        \path [very thin] [->] (I2) edge node[left] {} (I1);
        \path [very thin] [->] (I2) edge node[left] {} (I3);
        \path [very thin] [->] (I4) edge node[left] {} (I3);
        \path [very thin] [->] (I4) edge node[left] {} (I5);
        

%        \path [dashed, very thick] [-] (-1,11) edge node[label={[xshift=1.3cm, yshift=-4.0cm]{\LARGE$\mathcal{L}_{\frac{4}{5},\frac{19}{5}}$}}] {} (7,-1);
  %      \path [dashed, very thick] [-] (-1,13) edge node[label={[xshift=0.75cm, yshift=-0.2cm]{\LARGE $\mathcal{L}_{\frac{4}{5},\frac{23}{5}}$}}] {} (25/3,-1);


    \end{tikzpicture}
\end{document}


==> fig25.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

     \begin{tikzpicture}
        \coordinate (Origin)   at (0,0);
        \coordinate (XAxisMin) at (-1,0);
        \coordinate (XAxisMax) at (3,0);
        \coordinate (YAxisMin) at (0,-1);
        \coordinate (YAxisMax) at (0,3);
        \draw [thin, black,-latex] (XAxisMin) -- (XAxisMax);
        \draw [thin, black,-latex] (YAxisMin) -- (YAxisMax);
        \clip (-1,-1) rectangle (3,3);
       % \draw[style=help lines,dashed] (-1,-1) grid[step=1cm] (14,14);
               \foreach \x in {1,...,2}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {1,...,2}
     		\draw (1pt,\y) -- (-3pt,\y) 
     			node[anchor=east] {\y};
        
        
        %dots
        \node[draw,circle,fill=white, scale=0.5] (A) at (0,2) {};
        \node[draw,circle,fill,scale=0.5] (B) at (1,2) {};
        \node[draw,circle,fill=white,scale=0.5] (C) at (1,1) {};
        \node[draw,circle,fill,scale=0.5] (D) at (2,1) {};
        \node[draw,circle,fill=white,scale=0.5] (E) at (2,0) {};
       
        %arrows
        \path [very thick] [->] (B) edge node[left] {} (A);
        \path [very thick] [->] (B) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (E);
       



    \end{tikzpicture}
\end{document}


==> fig34-labeled.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

     \begin{tikzpicture}
        \coordinate (Origin)   at (0,0);
        \coordinate (XAxisMin) at (-1,0);
        \coordinate (XAxisMax) at (4,0);
        \coordinate (YAxisMin) at (0,-1);
        \coordinate (YAxisMax) at (0,4);
        \draw [thin, black,-latex] (XAxisMin) -- (XAxisMax);
        \draw [thin, black,-latex] (YAxisMin) -- (YAxisMax);
        \clip (-1,-1) rectangle (4,4);
      %  \draw[style=help lines,dashed] (-1,-1) grid[step=1cm] (4,4);
        \foreach \x in {1,...,3}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {1,...,3}
     		\draw (1pt,\y) -- (-3pt,\y) 
     			node[anchor=east] {\y};
        
        
        %dots
        \node[draw,circle,fill=white,scale=0.8,label={[xshift=0.2cm, yshift=-0.1cm]a}] (A) at (0,3) {};
        \node[draw,circle,fill,scale=0.4,label={[xshift=0.2cm, yshift=-0.1cm]b}] (B) at (1,3) {b};
        \node[draw,circle,fill=white,scale=0.8,label={[xshift=-0.25cm, yshift=-0.5cm]c}] (C) at (1,1) {};
        \node[draw,circle,fill,scale=0.4,label={[xshift=0.2cm, yshift=-0.1cm]d}] (D) at (3,1) {d};
        \node[draw,circle,fill=white,scale=0.8,label={[xshift=0.3cm, yshift=-0.15cm]e}] (E) at (3,0) {};

        %arrows
        \path [very thick] [->] (B) edge node[left] {} (A);
        \path [very thick] [->] (B) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (E);
     


    \end{tikzpicture}
\end{document}


==> fig34-ups2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

     \begin{tikzpicture}
        \coordinate (Origin)   at (0,0);
        \coordinate (XAxisMin) at (-1,0);
        \coordinate (XAxisMax) at (4,0);
        \coordinate (YAxisMin) at (0,-1);
        \coordinate (YAxisMax) at (0,4);
        \draw [thin, black,-latex] (XAxisMin) -- (XAxisMax);
        \draw [thin, black,-latex] (YAxisMin) -- (YAxisMax);
        \clip (-1,-1) rectangle (4,4);
      %  \draw[style=help lines,dashed] (-1,-1) grid[step=1cm] (4,4);
              \foreach \x in {1,...,3}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {1,...,3}
     		\draw (1pt,\y) -- (-3pt,\y) 
     			node[anchor=east] {\y};
        
        
        %dots
        \node[draw,circle,fill=white,scale=0.8] (A) at (0,3) {};
        \node[draw,circle,fill,scale=0.4] (B) at (1,3) {b};
        \node[draw,circle,fill=white,scale=0.8] (C) at (1,1) {};
        \node[draw,circle,fill,scale=0.4] (D) at (3,1) {d};
        \node[draw,circle,fill=white,scale=0.8] (E) at (3,0) {};

        %arrows
        \path [very thick] [->] (B) edge node[left] {} (A);
        \path [very thick] [->] (B) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (E);
        \path [dashed] [-] (-1,5) edge node[label={[xshift=0.3cm, yshift=-2.0cm]$\mathcal{L}_{\frac{2}{3},1}$}] {} (2,-1);
        \path [dashed] [-] (-1,7) edge node[label={[xshift=1.2cm, yshift=-1.5cm]$\mathcal{L}_{\frac{2}{3},\frac{5}{3}}$}] {} (3,-1);


    \end{tikzpicture}
\end{document}


==> fig56.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

     \begin{tikzpicture}
        \coordinate (Origin)   at (0,0);
        \coordinate (XAxisMin) at (-1,0);
        \coordinate (XAxisMax) at (11,0);
        \coordinate (YAxisMin) at (0,-1);
        \coordinate (YAxisMax) at (0,11);
        \draw [thin, black,-latex] (XAxisMin) -- (XAxisMax);
        \draw [thin, black,-latex] (YAxisMin) -- (YAxisMax);
        \clip (-1,-1) rectangle (11,11);
%       \draw[style=help lines] (-1,-1) grid[step=1cm] (13,13);
       
       \foreach \x in {0,...,10}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {0,...,10}
     		\draw (1pt,\y) -- (-3pt,\y) 
     			node[anchor=east] {\y};
        
        
        %dots
        \node[draw,circle,fill=white, scale=0.5] (A) at (0,10) {};
        \node[draw,circle,fill,scale=0.5] (B) at (1,10) {};
        \node[draw,circle,fill=white,scale=0.5] (C) at (1,6) {};
        \node[draw,circle,fill,scale=0.5] (D) at (3,6) {};
        \node[draw,circle,fill=white,scale=0.5] (E) at (3,3) {};
        \node[draw,circle,fill,scale=0.5] (F) at (6,3) {};
        \node[draw,circle,fill=white,scale=0.5] (G) at (6,1) {};
        \node[draw,circle,fill,scale=0.5] (H) at (10,1) {};
        \node[draw,circle,fill=white,scale=0.5] (I) at (10,0) {};
      
        %arrows
        \path [very thick] [->] (B) edge node[left] {} (A);
        \path [very thick] [->] (B) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (E);
        \path [very thick] [->] (F) edge node[left] {} (E);
        \path [very thick] [->] (F) edge node[left] {} (G);
        \path [very thick] [->] (H) edge node[left] {} (G);
        \path [very thick] [->] (H) edge node[left] {} (I);


%        \path [dashed, very thick] [-] (-1,11) edge node[label={[xshift=1.3cm, yshift=-4.0cm]{\LARGE$\mathcal{L}_{\frac{4}{5},\frac{19}{5}}$}}] {} (7,-1);
  %      \path [dashed, very thick] [-] (-1,13) edge node[label={[xshift=0.75cm, yshift=-0.2cm]{\LARGE $\mathcal{L}_{\frac{4}{5},\frac{23}{5}}$}}] {} (25/3,-1);


    \end{tikzpicture}
\end{document}


==> fig57-ups2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

     \begin{tikzpicture}
        \coordinate (Origin)   at (0,0);
        \coordinate (XAxisMin) at (-1,0);
        \coordinate (XAxisMax) at (13,0);
        \coordinate (YAxisMin) at (0,-1);
        \coordinate (YAxisMax) at (0,13);
        \draw [thin, black,-latex] (XAxisMin) -- (XAxisMax);
        \draw [thin, black,-latex] (YAxisMin) -- (YAxisMax);
        \clip (-1,-1) rectangle (13,13);
       % \draw[style=help lines,dashed] (-1,-1) grid[step=1cm] (14,14);
               \foreach \x in {1,...,12}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {1,...,12}
     		\draw (1pt,\y) -- (-3pt,\y) 
     			node[anchor=east] {\y};
        
        
        %dots
        \node[draw,circle,fill=white, scale=0.5] (A) at (0,12) {};
        \node[draw,circle,fill,scale=0.5] (B) at (1,12) {};
        \node[draw,circle,fill=white,scale=0.5] (C) at (1,8) {};
        \node[draw,circle,fill,scale=0.5] (D) at (2,8) {};
        \node[draw,circle,fill=white,scale=0.5] (E) at (2,7) {};
        \node[draw,circle,fill,scale=0.5] (F) at (3,7) {};
        \node[draw,circle,fill=white,scale=0.5] (G) at (3,5) {};
        \node[draw,circle,fill,scale=0.5] (H) at (4,5) {};
        \node[draw,circle,fill=white,scale=0.5] (I) at (4,4) {};
        \node[draw,circle,fill,scale=0.5] (J) at (5,4) {};
        \node[draw,circle,fill=white,scale=0.5] (K) at (5,3) {};
        \node[draw,circle,fill,scale=0.5] (L) at (7,3) {};
        \node[draw,circle,fill=white,scale=0.5] (M) at (7,2) {};
        \node[draw,circle,fill,scale=0.5] (N) at (8,2) {};
        \node[draw,circle,fill=white,scale=0.5] (O) at (8,1) {};
        \node[draw,circle,fill,scale=0.5] (P) at (12,1) {};
        \node[draw,circle,fill=white,scale=0.5] (Q) at (12,0) {};

        %arrows
        \path [very thick] [->] (B) edge node[left] {} (A);
        \path [very thick] [->] (B) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (E);
        \path [very thick] [->] (F) edge node[left] {} (E);
        \path [very thick] [->] (F) edge node[left] {} (G);
        \path [very thick] [->] (H) edge node[left] {} (G);
        \path [very thick] [->] (H) edge node[left] {} (I);
        \path [very thick] [->] (J) edge node[left] {} (I);
        \path [very thick] [->] (J) edge node[left] {} (K);
        \path [very thick] [->] (L) edge node[left] {} (K);
        \path [very thick] [->] (L) edge node[left] {} (M);
        \path [very thick] [->] (N) edge node[left] {} (M);
        \path [very thick] [->] (N) edge node[left] {} (O);
        \path [very thick] [->] (P) edge node[left] {} (O);
        \path [very thick] [->] (P) edge node[left] {} (Q);
        \path [dashed, very thick] [-] (-1,11) edge node[label={[xshift=0.9cm, yshift=-4.0cm]{\Huge $\mathcal{L}_{\frac{4}{5},\frac{19}{5}}$}}] {} (7,-1);
        \path [dashed, very thick] [-] (-1,13) edge node[label={[xshift=0.9cm, yshift=-0.3cm]{\Huge $\mathcal{L}_{\frac{4}{5},\frac{23}{5}}$}}] {} (25/3,-1);


    \end{tikzpicture}
\end{document}


==> fig57.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

     \begin{tikzpicture}
        \coordinate (Origin)   at (0,0);
        \coordinate (XAxisMin) at (-1,0);
        \coordinate (XAxisMax) at (13,0);
        \coordinate (YAxisMin) at (0,-1);
        \coordinate (YAxisMax) at (0,13);
        \draw [thin, black,-latex] (XAxisMin) -- (XAxisMax);
        \draw [thin, black,-latex] (YAxisMin) -- (YAxisMax);
        \clip (-1,-1) rectangle (13,13);
       % \draw[style=help lines,dashed] (-1,-1) grid[step=1cm] (14,14);
               \foreach \x in {1,...,12}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {1,...,12}
     		\draw (1pt,\y) -- (-3pt,\y) 
     			node[anchor=east] {\y};
        
        
        %dots
        \node[draw,circle,fill=white, scale=0.5] (A) at (0,12) {};
        \node[draw,circle,fill,scale=0.5] (B) at (1,12) {};
        \node[draw,circle,fill=white,scale=0.5] (C) at (1,8) {};
        \node[draw,circle,fill,scale=0.5] (D) at (2,8) {};
        \node[draw,circle,fill=white,scale=0.5] (E) at (2,7) {};
        \node[draw,circle,fill,scale=0.5] (F) at (3,7) {};
        \node[draw,circle,fill=white,scale=0.5] (G) at (3,5) {};
        \node[draw,circle,fill,scale=0.5] (H) at (4,5) {};
        \node[draw,circle,fill=white,scale=0.5] (I) at (4,4) {};
        \node[draw,circle,fill,scale=0.5] (J) at (5,4) {};
        \node[draw,circle,fill=white,scale=0.5] (K) at (5,3) {};
        \node[draw,circle,fill,scale=0.5] (L) at (7,3) {};
        \node[draw,circle,fill=white,scale=0.5] (M) at (7,2) {};
        \node[draw,circle,fill,scale=0.5] (N) at (8,2) {};
        \node[draw,circle,fill=white,scale=0.5] (O) at (8,1) {};
        \node[draw,circle,fill,scale=0.5] (P) at (12,1) {};
        \node[draw,circle,fill=white,scale=0.5] (Q) at (12,0) {};

        %arrows
        \path [very thick] [->] (B) edge node[left] {} (A);
        \path [very thick] [->] (B) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (E);
        \path [very thick] [->] (F) edge node[left] {} (E);
        \path [very thick] [->] (F) edge node[left] {} (G);
        \path [very thick] [->] (H) edge node[left] {} (G);
        \path [very thick] [->] (H) edge node[left] {} (I);
        \path [very thick] [->] (J) edge node[left] {} (I);
        \path [very thick] [->] (J) edge node[left] {} (K);
        \path [very thick] [->] (L) edge node[left] {} (K);
        \path [very thick] [->] (L) edge node[left] {} (M);
        \path [very thick] [->] (N) edge node[left] {} (M);
        \path [very thick] [->] (N) edge node[left] {} (O);
        \path [very thick] [->] (P) edge node[left] {} (O);
        \path [very thick] [->] (P) edge node[left] {} (Q);

%        \path [dashed, very thick] [-] (-1,11) edge node[label={[xshift=1.3cm, yshift=-4.0cm]{\LARGE$\mathcal{L}_{\frac{4}{5},\frac{19}{5}}$}}] {} (7,-1);
  %      \path [dashed, very thick] [-] (-1,13) edge node[label={[xshift=0.75cm, yshift=-0.2cm]{\LARGE $\mathcal{L}_{\frac{4}{5},\frac{23}{5}}$}}] {} (25/3,-1);


    \end{tikzpicture}
\end{document}

